A functorial approach to rank functions on triangulated categories

We study rank functions on a triangulated category $\mathcal{C}$ via its abelianisation $\operatorname{mod}\mathcal{C}$. We prove that every rank function on $\mathcal{C}$ can be interpreted as an additive function on $\operatorname{mod}\mathcal{C}$. As a consequence, every integral rank function has a unique decomposition into irreducible ones. Furthermore, we relate integral rank functions to a number of important concepts in the functor category $\operatorname{Mod}\mathcal{C}$. We study the connection between rank functions and functors from $\mathcal{C}$ to locally finite triangulated categories, generalising results by Chuang and Lazarev. In the special case $\mathcal{C}=\mathcal{T}^c$ for a compactly generated triangulated category $\mathcal{T}$, this connection becomes particularly nice, providing a link between rank functions on $\mathcal{C}$ and smashing localisations of $\mathcal{T}$. In this context, any integral rank function can be described using the composition length with respect to certain endofinite objects in $\mathcal{T}$. Finally, if $\mathcal{C}=\operatorname{per}(A)$ for a differential graded algebra $A$, we classify homological epimorphisms $A\to B$ with $\operatorname{per}(B)$ locally finite via special rank functions which we call idempotent.

==> new_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rectangle_1}] (2) at (0, 14.75) {Rank functions on $\cC$\strut};
		\node [style={rectangle_1}] (3) at (0, 10.5) {$\Sigma$-invariant additive functions on $\mod \cC$\strut};
		\node [style={fixed_width_rectangle_2}] (4) at (0, 5.75) {$\Sigma$-invariant cohomological endofinite functors in $\Mod \cC$\strut};
		\node [style={fixed_width_rectangle_2}] (5) at (-7, 0.75) {$\Sigma$-closed Serre subcategories of $\mod \cC$ with length quotient\strut};
		\node [style={fixed_width_rectangle_2}] (6) at (7, 0.75) {$\Sigma$-invariant \mbox{endofinite objects in $\cT$}\strut};
		\node [style={fixed_width_rectangle_3}] (7) at (-14, -4.5) {$\Sigma$-closed hereditary torsion \mbox{subcategories} of finite type
			of $\Mod \cC$ with locally finite quotient\strut};
		\node [style={fixed_width_rectangle_3}] (8) at (14, -4.5) {$\Sigma$-closed definable \mbox{subcategories} of $\cT$ \mbox{containing} only endofinite objects\strut};
		\node [style={fixed_width_rectangle_2}] (9) at (-7, -10) {$\Sigma$-closed closed discrete subsets of $\Zg(\Mod \cC)$ with the isolation property\strut};
		\node [style={fixed_width_rectangle_2}] (10) at (7, -10) {$\Sigma$-closed closed discrete subsets of $\Sp(\cT)$ whose coproduct of elements is $\varSigma$-pure-injective\strut};
		\node [style=none] (13) at (5.5, 3.5) {if $\cc={\cT}^c$};
		\node [style=ellipse] (15) at (8, 13) {Theorem \ref{thm:TransInvariantAddFunctions<->rankFunctions}\strut};
		\node [style=ellipse] (17) at (-15, 3.5) {Theorem \ref{thm:LongBijRankFunc}\strut};
		\node [style=ellipse] (18) at (15, 3.5) {Theorem \ref{thm:FundamentalCorrespondenceCompGen}\strut};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (4) to (6);
		\draw [style=arrow] (5) to (7);
		\draw [style=arrow] (6) to (8);
		\draw [style=arrow] (7) to (9);
		\draw [style=arrow] (9) to (5);
		\draw [style=arrow] (6) to (10);
		\draw [style=arrow] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> our_style.tikzstyles <==
% Node styles
\tikzstyle{rectangle_1}=[fill=white, draw=black, shape=rectangle, text height=0.4cm, rounded corners]
\tikzstyle{fixed_width_rectangle_2}=[fill=white, draw=black, shape=rectangle, text width=5cm, text height=0.4cm, align=center, rounded corners]
\tikzstyle{fixed_width_rectangle_3}=[fill=white, draw=black, shape=rectangle, align=center, text height=0.4cm, text width=5.4cm, rounded corners]
\tikzstyle{ellipse}=[fill=white, draw=black, shape=ellipse, text height=0.4cm, text width=2.2cm, align=center]

% Edge styles
\tikzstyle{arrow}=[-]
